Identification for ISI Gaussian Channels

We establish lower and upper bounds for the identification capacity of discrete-time Gaussian channels subject to inter-symbol interference (ISI), a canonical model in wireless communication. Our analysis accounts for deterministic encoders under peak power constraint. A principal finding is that, even when the number of ISI taps scales sub-linearly with the codeword length $n$ as $\sim n^{\kappa}$ with $\kappa \in [0,1/2),$ the number of messages that can be reliably identified grows super-exponentially in $n$ as $\sim 2^{(n \log n)R},$ where $R$ denotes the coding rate.

==> SG_Double_Col.tex <==
\scalebox{.88}{
	\tikzstyle{farbverlauf} = [ top color=white, bottom color=white]
	\tikzstyle{block1} = [draw, top color = white, middle color = turquoisegreen!50, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
	
	\tikzstyle{block2} = [draw, circle,inner sep=0pt, minimum size=5mm, top color = white, middle color = gray!10]
	
	\tikzstyle{block3} = [draw, top color = white, middle color = turquoisegreen!50, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
	% mycolor7!40
	
	
	\tikzstyle{input} = [coordinate]
	\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=5mm, top color = white, middle color =gray!10]
	\tikzstyle{arrow}=[draw,->]
	%
	\begin{tikzpicture}[overlay]
		%[remember picture,overlay]
		\tikzmath{\x = -5.25;}
		\node[] at (\x,0) (M) {$i$};
		\node[block1,right=.7cm of M] (enc) {Enc};
		\node[block2, right=10mm of enc] (multiplier) {$*$};
		\node[sum, right=25mm of multiplier] (adder) {$+$};
		\node[block3, right=8mm of adder] (dec) {Dec};
		\node[right=.7cm of dec] (Output) {$\text{\small Yes/No}$};
		\node[above=.7cm of Output] (Target) {$j$};
		\node[above=.7cm of adder] (noise) {$Z_t$};
		\node[above=.7cm of multiplier] (CIR) {$\fh = (h_k)_{k=0}^{K-1}$};
		
		\draw[>=open triangle 45,->] (M) -- (enc);
		\draw[>=open triangle 45,->] (enc) --node[above]{$c_{i,t}$} (multiplier);
		\draw[>=open triangle 45,->] (multiplier) --node[above]{$c_{i,t}^{\fh}$} (adder);
		\draw[>=open triangle 45,->] (CIR) -- (multiplier);
		\draw[>=open triangle 45,->] (noise) -- (adder);
		\draw[>=open triangle 45,->] (adder) --node[above]{$Y_t$} (dec);
		\draw[>=open triangle 45,->] (dec) -- (Output);
		\draw[dashed,>=open triangle 45,<-] (dec) |- (Target);
	\end{tikzpicture}
}
